Conditional Encryption with Applications to Secure Personalized Password Typo Correction

We introduce the notion of a conditional encryption scheme as an extension of public key encryption. In addition to the standard public key algorithms ($\mathsf{KG}$, $\mathsf{Enc}$, $\mathsf{Dec}$) for key generation, encryption and decryption, a conditional encryption scheme for a binary predicate $P$ adds a new conditional encryption algorithm $\mathsf{CEnc}$. The conditional encryption algorithm $c=\mathsf{CEnc}_{pk}(c_1,m_2,m_3)$ takes as input the public encryption key $pk$, a ciphertext $c_1 = \mathsf{Enc}_{pk}(m_1)$ for an unknown message $m_1$, a control message $m_2$ and a payload message $m_3$ and outputs a conditional ciphertext $c$. Intuitively, if $P(m_1,m_2)=1$ then the conditional ciphertext $c$ should decrypt to the payload message $m_3$. On the other hand if $P(m_1,m_2) = 0$ then the ciphertext should not leak any information about the control message $m_2$ or the payload message $m_3$ even if the attacker already has the secret decryption key $sk$. We formalize the notion of conditional encryption secrecy and provide concretely efficient constructions for a set of predicates relevant to password typo correction. Our practical constructions utilize the Paillier partially homomorphic encryption scheme as well as Shamir Secret Sharing. We prove that our constructions are secure and demonstrate how to use conditional encryption to improve the security of personalized password typo correction systems such as TypTop. We implement a C++ library for our practically efficient conditional encryption schemes and evaluate the performance empirically. We also update the implementation of TypTop to utilize conditional encryption for enhanced security guarantees and evaluate the performance of the updated implementation.

==> CondEncPerfEval.tex <==
\begin{figure*}
    \centering
    \resizebox{1\textwidth}{!}{
    % First subfigure in the row
    \begin{subfigure}[b]{1.2\textwidth}
        \centering

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
		\begin{axis}[
        tick label style={font=\fontsize{30}{30}\selectfont},
        width=6cm,
        xmin = 0, xmax = 140,
		ymin = 0, ymax = 100000000000,
		ymode=log,
		xtick distance = 32,
		ytick distance = 1000,
		xlabel =  {\fontsize{30}{30}\selectfont Input Length (n)},
		ylabel = {\fontsize{30}{30}\selectfont Time  (msec)},
		grid = both,
		minor tick num = 1,
		major grid style = {lightgray},
		minor grid style = {lightgray!25},
		width = 1.1\textwidth,
		height = .9\textwidth,
		%legend cell align = {left},
		legend style={at={(0.1,-0.4)},anchor=north}
		%legend pos = north west
		]
		
		%\pgfplotstableread{../Evaluation/CondEnc/HDdataL8_T.dat}{\table}
		%\addplot[red, mark = *] table [x = {T}, y = {CondDec}] {\table};
		
		\pgfplotstableread{Evaluation/CondEnc/HDdataL_T1.dat}{\table}
		\addplot[red, mark = square*] table [x = {L}, y = {CondDec}] {\table};
		\label{T1}
  
        \pgfplotstableread{Evaluation/CondEnc/OPT_HDdataL_T1.dat}{\table}
		\addplot[blue, mark = square*] table [x = {L}, y = {CondDec}] {\table};
		\label{OPTT1}
		
		\pgfplotstableread{Evaluation/CondEnc/HDdataL_T2.dat}{\table}
		\addplot[red, mark = triangle*] table [x = {L}, y = {CondDec}] {\table};
		\label{T2}

        \pgfplotstableread{Evaluation/CondEnc/OPT_HDdataL_T2.dat}{\table}
		\addplot[blue, mark = triangle*] table [x = {L}, y = {CondDec}] {\table};
		\label{OPTT2}
		
		\pgfplotstableread{Evaluation/CondEnc/HDdataL_T3.dat}{\table}
		\addplot[red, mark = *] table [x = {L}, y = {CondDec}] {\table};
		\label{T3}

        \pgfplotstableread{Evaluation/CondEnc/OPT_HDdataL_T3.dat}{\table}
		\addplot[blue, mark = *] table [x = {L}, y = {CondDec}] {\table};
		\label{OPTT3}
		
		\pgfplotstableread{Evaluation/CondEnc/HDdataL_T4.dat}{\table}
		\addplot[red, mark = square*,  mark options={fill=white} ] table [x = {L}, y = {CondDec}] {\table};
		\label{T4}

        \pgfplotstableread{Evaluation/CondEnc/OPT_HDdataL_T4.dat}{\table}
		\addplot[blue, mark = square*,  mark options={fill=white} ] table [x = {L}, y = {CondDec}] {\table};
		\label{OPTT4}

		\end{axis}
		
			\node [draw,fill=white] at (rel axis cs: .25,.8) {\shortstack[l]{
				  {\fontsize{30}{30}\selectfont $\ell = 1$ \ref{T1}, $\ell = 1$ \ref{OPTT1}}   \\
				{\fontsize{30}{30}\selectfont $\ell = 2$ \ref{T2}, $\ell = 2$ \ref{OPTT2}}  \\
				{\fontsize{30}{30}\selectfont $\ell = 3$ \ref{T3}, $\ell = 3$ \ref{OPTT3} } \\
				{\fontsize{30}{30}\selectfont  $\ell =4$ \ref{T4}, $\ell = 4$ \ref{OPTT4}} \\
    {\fontsize{30}{30} \selectfont {\color{red} orig}, \fontsize{30}{30} \selectfont {\color{blue} optimized} } } };
		
		\end{tikzpicture}}


        
        \subcaption{\fontsize{20}{20}\selectfont CDec Time for HamDist \label{CondDecHD}
		\figlab{fig:HDdifT}}
        

    \end{subfigure}
    
    
    % Second subfigure in the row
    \begin{subfigure}[b]{1.2\textwidth}
        \centering


\resizebox{1\textwidth}{!}{\begin{tikzpicture}
	\begin{axis}[tick label style={font=\fontsize{30}{30}\selectfont},
	xmin = 0, xmax = 5,
	ymin = 0, ymax = 10000000000,
	ymode=log,
	xtick distance = 1,
	ytick distance = 1000,
	xlabel = {\fontsize{30}{30}\selectfont Max Haming Distance},
	ylabel ={\fontsize{30}{30}\selectfont Time  (msec)},
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = 1.1\textwidth,
	height = .9\textwidth,
	%legend cell align = {left},
	legend style={at={(0.1,-0.25)},anchor=north}
	%legend pos = north west
	]
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL8_T.dat}{\table}
	\addplot[red, mark = *] table [x = {T}, y = {CondDec}] {\table};
	\label{L8}

    \pgfplotstableread{Evaluation/CondEnc/OPT_HDdataL8_T.dat}{\table}
	\addplot[blue, mark = *] table [x = {T}, y = {CondDec}] {\table};
	\label{OPTL8}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL16_T.dat}{\table}
	\addplot[red, mark = square*] table [x = {T}, y = {CondDec}] {\table};
	\label{L16}
 
 \pgfplotstableread{Evaluation/CondEnc/OPT_HDdataL16_T.dat}{\table}
	\addplot[blue, mark = square*] table [x = {T}, y = {CondDec}] {\table};
	\label{OPTL16}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL32_T.dat}{\table}
	\addplot[red, mark = triangle*] table [x = {T}, y = {CondDec}] {\table};
	\label{L32}

    \pgfplotstableread{Evaluation/CondEnc/OPT_HDdataL32_T.dat}{\table}
	\addplot[blue, mark = triangle*] table [x = {T}, y = {CondDec}] {\table};
	\label{OPTL32}
 
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL64_T.dat}{\table}
	\addplot[red, mark = *] table [x = {T}, y = {CondDec}] {\table};
	\label{L64}

    \pgfplotstableread{Evaluation/CondEnc/OPT_HDdataL64_T.dat}{\table}
	\addplot[blue, mark = *] table [x = {T}, y = {CondDec}] {\table};
	\label{OPTL64}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL128_T.dat}{\table}
	\addplot[red, mark = square*,  mark options={fill=white} ] table [x = {T}, y = {CondDec}] {\table};
	\label{L128}

    \pgfplotstableread{Evaluation/CondEnc/OPT_HDdataL128_T.dat}{\table}
	\addplot[blue, mark = square*,  mark options={fill=white} ] table [x = {T}, y = {CondDec}] {\table};
	\label{OPTL128}

	\end{axis}
	
	\node [draw,fill=white] at (rel axis cs: 0.25,.77) {\shortstack[l]{
	       {\fontsize{30}{30}\selectfont $n = 8$ \ref{L8}, $n = 8$ \ref{OPTL8}}   \\
	       {\fontsize{30}{30}\selectfont $n = 16$ \ref{L16}, $n = 16$ \ref{OPTL16}} \\
		      {\fontsize{30}{30}\selectfont $n = 32$ \ref{L32}, $n = 32$ \ref{OPTL32}} \\
        {\fontsize{30}{30}\selectfont $n = 64$ \ref{L64}, $n = 64$ \ref{OPTL64}} \\
			{\fontsize{30}{30}\selectfont $n = 128$ \ref{L128}, $n = 128$ \ref{OPTL128}}\\
    {\fontsize{30}{30} \selectfont {\color{red} orig}, \fontsize{30}{30} \selectfont {\color{blue} optimized} }
		}};
	
	\end{tikzpicture}}

        \hspace{-9in}
        \subcaption{\fontsize{20}{20}\selectfont CDec Time for HamDist\figlab{fig:HDdifL}\label{CondDecHD_T}}
        \label{fig:subfig2}
    \end{subfigure}
    
    % Third subfigure in the row
    \begin{subfigure}[b]{1.2\textwidth}
        \centering
        
\resizebox{1\textwidth}{!}{\begin{tikzpicture}
	\begin{axis}[tick label style={font=\fontsize{30}{30}\selectfont},
	xmin = 0, xmax = 140,
	ymin = 0, ymax = 30000,
	ymode=log,
	xtick distance = 16,
	ytick distance = 10,
	xlabel = {\fontsize{30}{30}\selectfont Input Length (n)},
	ylabel ={\fontsize{30}{30}\selectfont Time  (msec)},
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = 1.1\textwidth,
	height = .9\textwidth,
	%legend cell align = {left},
	legend style={at={(-2.3,-1.4)},anchor=north}
	%legend pos = north west
	]
	
	%\pgfplotstableread{ Evaluation/CondEnc/HDdataL8_T.dat}{\table}
	%\addplot[red, mark = *] table [x = {T}, y = {CondDec}] {\table};
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T1.dat}{\table}
	\addplot[red, mark = square*] table [x = {L}, y = {Enc}] {\table};
	\label{p1}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T2.dat}{\table}
	\addplot[red, mark = triangle*] table [x = {L}, y = {Enc}] {\table};
	\label{p2}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T3.dat}{\table}
	\addplot[red, mark = *] table [x = {L}, y = {Enc}] {\table};
		\label{p3}
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T4.dat}{\table}
	\addplot[red, mark = square*,  mark options={fill=white} ] table [x = {L}, y = {Enc}] {\table};
		\label{p4}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T1.dat}{\table}
	\addplot[blue, mark = square*] table [x = {L}, y = {CondEnc}] {\table};
	\label{p5}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T2.dat}{\table}
	\addplot[blue, mark = triangle*] table [x = {L}, y = {CondEnc}] {\table};
	\label{p6}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T3.dat}{\table}
	\addplot[blue, mark = *] table [x = {L}, y = {CondEnc}] {\table};
	\label{p7}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T4.dat}{\table}
	\addplot[blue, mark = square*,  mark options={fill=white} ] table [x = {L}, y = {CondEnc}] {\table};
	\label{p8}

	
	\end{axis}
	
	\node [draw,fill=white] at (rel axis cs: 0.75,0.1) {\shortstack[l]{
		 {\fontsize{30}{30}\selectfont $\ell = 1$: Enc \ref{p1}, CEnc \ref{p5}}  \\
		 {\fontsize{30}{30}\selectfont $\ell = 2$: Enc	\ref{p2}, CEnc  \ref{p6}}  \\
		 {\fontsize{30}{30}\selectfont $\ell = 3$: Enc \ref{p3}, CEnc \ref{p7}}   \\
		 {\fontsize{30}{30}\selectfont $\ell = 4$: Enc	\ref{p4}, CEnc \ref{p8}}  }};
	\end{tikzpicture}}
        
        \subcaption{{\fontsize{20}{20}\selectfont CEnc and Enc for HamDist
	\figlab{fig:HDEnc}}}
        \label{fig:subfig3*}
    \end{subfigure}
    }\hfill


\centering
    \resizebox{1\textwidth}{!}{
    \begin{subfigure}[b]{1.2\textwidth}
        \centering
        
\resizebox{1\textwidth}{!}{\begin{tikzpicture}
	\begin{axis}[tick label style={font=\fontsize{30}{30}\selectfont},
	xmin = 0, xmax = 140,
	ymin = 0, ymax = 100000,
	ymode=log,
	xtick distance = 16,
	ytick distance = 10,
	xlabel = {\fontsize{30}{30}\selectfont Input Length (n)},
	ylabel ={\fontsize{30}{30}\selectfont Time  (msec)},
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = 1.1\textwidth,
	height = .9\textwidth,
	%legend cell align = {left},
	legend style={at={(0.1,-0.4)},anchor=north}
	%legend pos = north west
	]
	

	\pgfplotstableread{Evaluation/CondEnc/EDOnedataL.dat}{\table}
	\addplot[red, mark = square*] table [x = {L}, y = {Enc}] {\table};
	\label{TradEnc}
	\pgfplotstableread{Evaluation/CondEnc/EDOnedataL.dat}{\table}
	\addplot[black, mark = triangle*] table [x = {L}, y = {CondEnc}] {\table};
	\label{CEnc}

	\pgfplotstableread{Evaluation/CondEnc/EDOnedataL.dat}{\table}
	\addplot[green, mark = *] table [x = {L}, y = {CondDec}] {\table};
	\label{CDec}

	\end{axis}
	\node [draw,fill=white] at (rel axis cs: .8,.05) {\shortstack[l]{
			\ref{TradEnc} {\fontsize{30}{30}\selectfont Enc }\\
			\ref{CEnc}  {\fontsize{30}{30}\selectfont CEnc} \\
			\ref{CDec} {\fontsize{30}{30}\selectfont CDec}}};
	\end{tikzpicture}}

    \subcaption{{\fontsize{20}{20}\selectfont Enc ED One\figlab{EDOne}}}
    \end{subfigure}




\begin{subfigure}[b]{1.2\textwidth}
        \centering
        
\resizebox{1\textwidth}{!}{\begin{tikzpicture}
	\begin{axis}[tick label style={font=\fontsize{30}{30}\selectfont},
	xmin = 0, xmax = 140,
	ymin = 0, ymax = 500,
	ymode=log,
    % xmode= log, 
	xtick distance = 16,
	ytick distance = 10,
	xlabel = {\fontsize{30}{30}\selectfont Input Length (n)},
	ylabel ={\fontsize{30}{30}\selectfont Time  (msec)},
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = 1.1\textwidth,
	height = .9\textwidth,
	%legend cell align = {left},
	legend style={at={(0.1,-0.4)},anchor=north}
	%legend pos = north west
	]
	
	
	\pgfplotstableread{Evaluation/CondEnc/CAPSLKdataL.dat}{\table}
	\addplot[red, mark = square*] table [x = {L}, y = {Enc}] {\table};
	\label{TradEncCAPS}
	
	\pgfplotstableread{Evaluation/CondEnc/CAPSLKdataL.dat}{\table}
	\addplot[black, mark = triangle*] table [x = {L}, y = {CondEnc}] {\table};
	\label{CEncCAPS}
	
	\pgfplotstableread{Evaluation/CondEnc/CAPSLKdataL.dat}{\table}
	\addplot[green, mark = *] table [x = {L}, y = {CondDec}] {\table};
	\label{CDecCAPS}
	
	\end{axis}
	\node [draw,fill=white] at (rel axis cs: .8,.25) {\shortstack[l]{
			\ref{TradEncCAPS} {\fontsize{30}{30}\selectfont Enc} \\
			\ref{CEncCAPS}  {\fontsize{30}{30}\selectfont CEnc} \\
			\ref{CDecCAPS} {\fontsize{30}{30}\selectfont CDec}}};
	\end{tikzpicture}}
\subcaption{{\fontsize{20}{20}\selectfont CEnc CAPSLCK ON\label{CPALCK}\figlab{fig:CAPSLOCK} }}
    \end{subfigure}

\begin{subfigure}[b]{1.2\textwidth}
        \centering
        
\resizebox{1\textwidth}{!}{\begin{tikzpicture}
	\begin{axis}[tick label style={font=\fontsize{30}{30}\selectfont},
	xmin = 0, xmax = 140,
	ymin = 0, ymax = 55000,
	ymode=log,
	xtick distance = 16,
	ytick distance = 10,
	xlabel = {\fontsize{30}{30}\selectfont Input Length (n)},
	ylabel ={\fontsize{30}{30}\selectfont Time  (msec)},
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = 1.1\textwidth,
	height = .9\textwidth,
	%legend cell align = {left},
	legend style={at={(0.1,-0.4)},anchor=north}
	%legend pos = north west
	]
	
	\pgfplotstableread{Evaluation/CondEnc/ORdataL.dat}{\table}
	\addplot[red, mark = square*] table [x = {L}, y = {Enc}] {\table};
	\label{TradEncOR}
	
	\pgfplotstableread{Evaluation/CondEnc/ORdataL.dat}{\table}
	\addplot[black, mark = triangle*] table [x = {L}, y = {CondEnc}] {\table};
	\label{CEncOR}
	
	\pgfplotstableread{Evaluation/CondEnc/ORdataL.dat}{\table}
	\addplot[green, mark = *] table [x = {L}, y = {CondDec}] {\table};
	\label{CDecOR}
	
	
	\end{axis}
	\node [draw,fill=white] at (rel axis cs: 0.8,.0) {\shortstack[l]{
			\ref{TradEncOR} {\fontsize{30}{30}\selectfont Enc} \\
			\ref{CEncOR} {\fontsize{30}{30}\selectfont CEnc }\\
			\ref{CDecOR} {\fontsize{30}{30}\selectfont CDec}}};
		
	\end{tikzpicture}}

\subcaption{{\fontsize{20}{20}\selectfont CEnc OR predicate \figlab{fig:OR}\label{OR} }}

    \end{subfigure}    
}\hfill

\centering
    \resizebox{1\textwidth}{!}{
    \begin{subfigure}[b]{1.2\textwidth}
        \centering
\resizebox{1\textwidth}{!}{\begin{tikzpicture}
	\begin{axis}[tick label style={font=\fontsize{30}{30}\selectfont},
	xmin = 0, xmax = 140,
	ymin = 0, ymax = 310000,
%	ymode=log,
	xtick distance = 16,
	ytick distance = 100000,
	xlabel = {\fontsize{30}{30}\selectfont Input Length (n)},
	ylabel = {\fontsize{30}{30}\selectfont Ciphertext Size (Bytes)},
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = 1.1\textwidth,
	height = .9\textwidth,
	%legend cell align = {left},
	legend style={at={(0.1,-0.4)},anchor=north}
	%legend pos = north west
	]
	
	\pgfplotstableread{Evaluation/CondEnc/ORdataL.dat}{\table}
	\addplot[green, mark = square*] table [x = {L}, y = {CtxtSize}] {\table};
	\label{TradEncOR_size}
	
	\pgfplotstableread{Evaluation/CondEnc/ORdataL.dat}{\table}
	\addplot[red, mark = triangle*] table [x = {L}, y = {CondCtxtSize}] {\table};
	\label{CEncOR_size}
	
	
	\end{axis}
	
	\node [draw,fill=white] at (rel axis cs: .8,.25) {\shortstack[l]{
			\ref{TradEncOR_size}{\fontsize{30}{30}\selectfont  Enc} \\
			\ref{CEncOR_size}  {\fontsize{30}{30}\selectfont CEnc} }}; 

	
	\end{tikzpicture}     }




\subcaption{{\fontsize{20}{20}\selectfont CEnc OR predicate, CTX size \figlab{fig:gCTXsiz}\label{OR_CtxtSize} }}
\end{subfigure}

\begin{subfigure}[b]{1.2\textwidth}
        \centering
\resizebox{1\textwidth}{!}{\begin{tikzpicture}
	\begin{axis}[tick label style={font=\fontsize{30}{30}\selectfont},
	xmin = 0, xmax = 140,
	ymin = 0, ymax = 110000,
%	ymode=log,
	xtick distance = 16,
	ytick distance = 20000,
	xlabel = {\fontsize{30}{30}\selectfont Input Length (n)},
	ylabel = {\fontsize{30}{30}\selectfont Ciphertext Size (Bytes)},
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = 1.1\textwidth,
	height = .9\textwidth,
	%legend cell align = {left},
	legend style={at={(0.1,-0.4)},anchor=north}
	%legend pos = north west
	]
	
%	\pgfplotstableread{ Evaluation/CondEnc/HDdataL_T2.dat}{\table}
%	\addplot[blue, mark = triangle*] table [x = {L}, y = {CtxtSize}] {\table};
%	\label{TradHamDis_size}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T1.dat}{\table}
	\addplot[red,  mark = triangle*] table [x = {L}, y = {CtxtSize}] {\table};
	\label{HamDis_size_T1_Enc}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T1.dat}{\table}
	\addplot[blue,   mark = square*, mark options={fill=white}] table [x = {L}, y = {CondCtxtSize}] {\table};
	\label{HamDis_size_T1}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T2.dat}{\table}
	\addplot[blue,  mark = square*, mark options={fill=white}] table [x = {L}, y = {CondCtxtSize}] {\table};
	\label{HamDis_size_T2}
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T2.dat}{\table}
	\addplot[red,mark = triangle* ] table [x = {L}, y = {CtxtSize}] {\table};
	\label{HamDis_size_T2_Enc}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T3.dat}{\table}
	\addplot[blue,  mark = square*, mark options={fill=white}] table [x = {L}, y = {CondCtxtSize}] {\table};
	\label{HamDis_size_T3}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T3.dat}{\table}
	\addplot[red, mark = triangle*] table [x = {L}, y = {CtxtSize}] {\table};
	\label{HamDis_size_T3_Enc}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T4.dat}{\table}
	\addplot[blue,mark = square*, mark options={fill=white}] table [x = {L}, y = {CondCtxtSize}] {\table};
	\label{HamDis_size_T4}
	
	\pgfplotstableread{Evaluation/CondEnc/HDdataL_T4.dat}{\table}
	\addplot[red,  mark = triangle*] table [x = {L}, y = {CtxtSize}] {\table};
	\label{HamDis_size_T4_Enc}
	
	
	
	\end{axis}
	\node [draw,fill=white] at (rel axis cs: .45,.75) {\shortstack[l]{
			{\fontsize{30}{30}\selectfont $\ell=1$: CEnc \ref{HamDis_size_T1}, Enc \ref{HamDis_size_T1_Enc} }\\
			{\fontsize{30}{30}\selectfont $\ell=2$: CEnc \ref{HamDis_size_T2}, Enc \ref{HamDis_size_T2_Enc}} \\
			{\fontsize{30}{30}\selectfont $\ell=3$: CEnc \ref{HamDis_size_T3}, Enc \ref{HamDis_size_T3_Enc} }\\
			{\fontsize{30}{30}\selectfont $\ell=4$: CEnc \ref{HamDis_size_T4}, Enc \ref{HamDis_size_T4_Enc}	}}}; 
%			\ref{HamDis_size}  CEnc }}; 
	
	
	
	\end{tikzpicture} }

\subcaption{{\fontsize{30}{30}\selectfont CEnc HamDist, CTX size \figlab{fig:hCTXsize} \label{HD_CTX Size} }}
\end{subfigure}

\begin{subfigure}[b]{1.2\textwidth}
        \centering
\resizebox{1\textwidth}{!}{\begin{tikzpicture}
	\begin{axis}[tick label style={font=\fontsize{30}{30}\selectfont},
	xmin = 0, xmax = 140,
	ymin = 0, ymax = 360000,
	%ymode=log,
	xtick distance = 16,
	ytick distance = 100000,
	xlabel = {\fontsize{30}{30}\selectfont Input Length (n)},
	ylabel = {\fontsize{30}{30}\selectfont Ciphertext Size (Bytes)},
	grid = both,
	minor tick num = 1,
	major grid style = {lightgray},
	minor grid style = {lightgray!25},
	width = 1.1\textwidth,
	height = .9\textwidth,
	%legend cell align = {left},
	legend style={at={(0.1,-0.4)},anchor=north}
	%legend pos = north west
	]
	
	\pgfplotstableread{Evaluation/CondEnc/AllCtxtSize.dat}{\table}
	\addplot[red,  mark = triangle*, mark options={fill=white}] table [x = {L}, y = {CtxtSizeOR}] {\table};
	\label{OR_Enc}
	
	\pgfplotstableread{Evaluation/CondEnc/AllCtxtSize.dat}{\table}
	\addplot[blue,  mark = triangle*, mark options={fill=white}] table [x = {L}, y = {CondCtxtSizeOR}] {\table};
	\label{OR_CEnc}
	
	\pgfplotstableread{Evaluation/CondEnc/AllCtxtSize.dat}{\table}
	\addplot[red,  mark = square*, mark options={fill=white}] table [x = {L}, y = {CtxtSizeHD}] {\table};
	\label{HD_Enc}
	
	\pgfplotstableread{Evaluation/CondEnc/AllCtxtSize.dat}{\table}
	\addplot[blue,  mark = square*, mark options={fill=white}] table [x = {L}, y = {CondCtxtSizeHD}] {\table};
	\label{HD_CEnc}
	
	\pgfplotstableread{Evaluation/CondEnc/AllCtxtSize.dat}{\table}
	\addplot[yellow,  mark = *,] table [x = {L}, y = {CtxtSizeED}] {\table};
	\label{ED_Enc}
	
	\pgfplotstableread{Evaluation/CondEnc/AllCtxtSize.dat}{\table}
	\addplot[yellow,  mark = *, mark options={fill=white}] table [x = {L}, y = {CondCtxtSizeED}] {\table};
	\label{ED_CEnc}
	
	\pgfplotstableread{Evaluation/CondEnc/AllCtxtSize.dat}{\table}
	\addplot[green,  mark = triangle*] table [x = {L}, y = {CtxtSizeCAPS}] {\table};
	\label{CAPS_Enc}
	
	\pgfplotstableread{Evaluation/CondEnc/AllCtxtSize.dat}{\table}
	\addplot[orange,  mark =triangle*] table [x = {L}, y = {CondCtxtSizeCAPS}] {\table};
	\label{CAPS_CEnc}
	
	\end{axis}
		\node [draw,fill=white] at (rel axis cs: .3,.65) {\shortstack[l]{
			{\fontsize{30}{30}\selectfont OR: CEnc \ref{OR_CEnc}, Enc \ref{OR_Enc} }\\
			{\fontsize{30}{30}\selectfont HD: CEnc \ref{HD_CEnc}, Enc \ref{HD_Enc}} \\
			{\fontsize{30}{30}\selectfont ED: CEnc \ref{ED_CEnc}, Enc \ref{ED_CEnc}} \\
			{\fontsize{30}{30}\selectfont CAPS: CEnc \ref{CAPS_CEnc}, Enc \ref{CAPS_Enc}	}}}; 
	\end{tikzpicture}  }


\subcaption{{\fontsize{30}{30}\selectfont CEnc EDOne and CPSLCK, CTX size \label{ED_CPSLCK_CTX Size} \figlab{fig:iCTXsize} }}
\end{subfigure}

}
    
    % Main figure caption
    {\caption{Performance Evaluation for our proposed Conditional Encryption schemes under different, predicates, lengths and distances} \figlab{fig:FullEvalCondEnc}}

\end{figure*}


